Internal structure of gauge-invariant Projected Entangled Pair States

Projected entangled pair states (PEPS) are very useful in the description of strongly correlated systems, partly because they allow encoding symmetries, either global or local (gauge), naturally. In recent years, PEPS with local symmetries have increasingly been used in the study of non-perturbative regimes of lattice gauge theories, most prominently as a way to construct variational ansatz states depending only on a small number of parameters and yet capturing the relevant physical properties. For the case of one-dimensional PEPS (Matrix Product States - MPS) a bidirectional connection was established between the internal structure of the tensor network, i.e. the mathematical properties of the constituent tensors, and the symmetry. In higher dimensions this has only been done for global symmetries, where in the local (gauge) case it is known only how to construct gauge-invariant states, but not what the symmetry implies on the internal structure of the PEPS. In the present work we complete this missing piece and study the internal structure of projected entangled pair states with a gauge symmetry. The PEPS we consider consist of matter and gauge field tensors placed on the vertices and edges, respectively, of arbitrary graphs.

==> figures/graph-subdivision-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]1.center)}]
\node [tensor, label = below:{\scriptsize \(v_1\)}] (1) at (4, 0) {\(\)};
\node [tensor, label = below:{\scriptsize \(v_2\)}] (2) at (0, 0) {\(\)};
\node (e) at (2,1/2) {\scriptsize\(e\)};
\draw [mid arrow] (1) -- (2);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ (-1, 0);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ ({-1/sqrt(2)}, {1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ ({-1/sqrt(2)}, {-1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (1) --++ ({cos(30)}, {sin(30)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (1) --++ ({cos(30)}, {-sin(30)}) {};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/graph-subdivision-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]1.center)}]
\node [tensor, label = below:{\scriptsize \(v_1\)}] (1) at (4, 0) {\(\)};
\node [tensor, label = below:{\scriptsize \(v_2\)}] (2) at (0, 0) {\(\)};
\node [tensor, label = below:{\scriptsize \(e\)}] (e) at (2, 0) {\(\)};
\node (eo) at (3,1/2) {\scriptsize\(e^{\mathrm{o}}\)};
\node (et) at (1,1/2) {\scriptsize\(e^{\mathrm{t}}\)};
\draw [mid arrow] (1) -- (e);
\draw [mid arrow] (e) -- (2);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ (-1, 0);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ ({-1/sqrt(2)}, {1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (2) --++ ({-1/sqrt(2)}, {-1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (1) --++ ({cos(30)}, {sin(30)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (1) --++ ({cos(30)}, {-sin(30)}) {};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/injective-rem-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]Bc.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\node [tensor, label= above:{\scriptsize \(B^{-1}\)}] (Bi) at (0,3/2) {};
\node [empty] (Bc) at (0,3/4) {};
\draw [mid arrow] (B) -- (Bi);
\draw [mid arrow] (B) -- (-1,0);
\draw [mid arrow] (1,0) -- (B);
\draw [mid arrow] (Bi) -- (1,3/2);
\draw [mid arrow] (-1,3/2) -- (Bi);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/intro-figure.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}
  \begin{scope}[shift = {(0, 0)}]
    \node [empty] (L) at (-.5cm, 1cm) {(a)};
    \node[matrix, label = below:{\scriptsize\(f\otimes g\)}] (M1) at (0, 0) {};
    \draw [mid arrow] (1,0) -- (M1);
    \draw [mid arrow] (M1) -- (-1,0);
    \node [anchor=base, yshift=-\the\fontdimen22\textfont2] (E) at (5/3, 0) {\(\equiv\)};
    \node[matrix, label = above:{\scriptsize\(f\)}] (M2) at (3+1/3, 1/2) {};
    \draw [mid arrow] (4+1/3,1/2) -- (M2);
    \draw [mid arrow] (M2) -- (7/3,1/2);
    \node[matrix, label = below:{\scriptsize\(g\)}] (M3) at (3+1/3, -1/2) {};
    \draw [mid arrow] (4+1/3,-1/2) -- (M3);
    \draw [mid arrow] (M3) -- (7/3,-1/2);
  \end{scope}
  \begin{scope}[shift = {(0, -2cm)}]
    \node [empty] (L) at (-.5cm, .7cm) {(b)};
    \node[matrix, label = below:{\scriptsize\(f\circ g\)}] (M0) at (0, 0) {};
    \draw [mid arrow] (1,0) -- (M0);
    \draw [mid arrow] (M0) -- (-1,0);
    \node [anchor=base, yshift=-\the\fontdimen22\textfont2] (E) at (5/3, 0) {\(\equiv\)};
    \node[matrix, label = below:{\scriptsize\(f\)}] (M1) at (3, 0) {};
    \node[matrix, label = below:{\scriptsize\(g\vphantom{f}\)}] (M2) at (3+2/3, 0) {};
    \draw [mid arrow] (4+1/3,0) -- (M2);
    \draw [mid arrow] (M2) -- (M1);
    \draw [mid arrow] (M1) -- (7/3,0);
  \end{scope}
  \begin{scope}[shift = {(4.1cm,0)}, z={(0,1)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}]
    \node [empty] (L) at (-1.5cm,1cm) {(c)};
    \node [anchor=base, yshift=-\the\fontdimen22\textfont2] (A) at (-5/3, -5/3) {\(A = \)};
    \node [tensor, label=below:{\scriptsize\(A\)}] (0) at (0, 0) {\(\)};
    \draw [mid arrow] (2, 0) -- (0);
    \draw [mid arrow] (0, 2) -- (0);
    \draw [mid arrow] (0) -- (0, -2);
    \draw [mid arrow] (0) -- (-2, 0);
    % \draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
    \draw [mid arrow] (0) --++ (0,0,1);
  \end{scope}
  \begin{scope}[shift = {(7cm,0)}]
    \node [empty] (L) at (-1.5cm ,1cm) {(e)};
    \node [anchor=base, yshift=-\the\fontdimen22\textfont2] (A) at (-2, 0) {\(B = \)};
    \node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
    \draw [mid arrow] (B) -- (0,1);
    % \draw [mid arrow] (B) -- (-1,0);
    \draw [mid arrow] (B) -- (-1,0);
    \draw [mid arrow] (1,0) -- (B);
  \end{scope}
  \begin{scope}[shift={(3.25cm,-2cm)} ,z={(0,1)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, scale = 0.2]
    \node [empty] (L) at (-3.25cm,3.5cm) {(d)};
    \foreach \x [remember=\x as \lx] in {0,...,3} 
      {
        \foreach \y [remember=\y as \ly] in {0,...,3}
        {
          \node [tensor, minimum width = .2em, text width = .2em, text height = .2em, minimum height = .2em] (\x\y) at (4*\x,4*\y) {};
          \draw (\x\y) --++ (0,0,1.5);
          \if0\x\else\draw (\x\y)--(\lx\y);\fi%
          \if0\y\else\draw (\x\y)--(\x\ly);\fi%
        }
      }
    \foreach \x in {0,...,3} 
      \draw [dash pattern=on .5pt off .5pt, line width = .3pt] (\x0) --++ (0,-2) (\x3) --++ (0,2);
    \foreach \y in {0,...,3} 
      \draw [dash pattern=on .5pt off .5pt, line width = .3pt] (0\y) --++ (-2,0) (3\y) --++ (2,0);
  \end{scope}
  \begin{scope}[shift = {(6cm,-2cm)}, scale = 0.5]
    \node [empty] (L) at (-1cm ,1.4cm) {(f)};
    \foreach \n in {0, 1, 2, 3, 5}
    {
      \node [tensor, minimum width = .2em, text width = .2em, text height = .2em, minimum height = .2em] (B\n) at (\n, 0) {};
      \draw (B\n) --++ (0,3/5);
    }
    \node [anchor=base, yshift=-\the\fontdimen22\textfont2] (D) at (4, 0) {\tiny\(\cdots\)};
    \draw (B3) -- (B2) -- (B1) -- (B0);
    \draw (B0.west) to[out=180,in=180] ([yshift=-1em]B0.west) to ([yshift=-1em]B5.east) to[out=0, in=0] (B5.east);
  \end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/irregular-lattice.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[rotate = 35]
\begin{scope}
  \clip plot [smooth cycle, tension=.6] coordinates {(-1,-1) (-5,4) (-5.5, 9.5) (-0, 11.7) (7,8.5) (9.5,4) (6, -1)};
  \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.8] coordinates {(-4,5.5) (0.9, 6.4) (1,4) (.8,-.2) (-2, -2) (-5,2) (-5.5, 4)};
  \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.8] coordinates {(9,7) (6, 9) (1.1, 7.9) (3,4) (3.2,-0.2) (5,-2) (9,0) (10,4)};
  \draw [green, fill=green!30!white] plot [smooth cycle, tension=1] coordinates {(1, -2) (2, 1) (3,-2)};
  \draw [green, fill=green!30!white] plot [smooth cycle, tension=1] coordinates {(-7, 8) (-4, 6) (2,9.5) (1,13) (-5,12)};
\end{scope}
%%% Grid
\node [tensor, fill=white] (00) at (0,0) {};
\node [tensor, fill=white] (01) at (0,4) {};
\node [tensor, fill=white] (10) at (4,0) {};
\node [tensor, fill=white] (11) at (4,4) {};
\node [tensor, fill=white] (21) at (8, 4) {};
\node [tensor, fill=white] (t1) at (2, {sqrt(3)*2+4}) {};
\node [tensor, fill=white] (r1) at (6, {sqrt(3)*2+4}) {};
\node [tensor, fill=white] (p1) at ({-4*cos(12)},{4+4*sin(12)}) {};
\node [tensor, fill=white] (p2) at ($(p1)+({-4*sin(6)},{4*cos(6)})$) {};
\node [tensor, fill=white] (p3) at ($(t1)+({-4*sin(42)},{4*cos(42)})$) {};
\draw [mid bullet] (10)--(00);
\draw [mid bullet] (01)--(00);
\draw [mid bullet] (11)--(10);
\draw [mid bullet] (11)--(01);
\draw [mid bullet] (21)--(11);
\draw [mid bullet] (21)--(r1);
\draw [mid bullet] (r1)--(t1);
\draw [mid bullet] (11)--(t1);
\draw [mid bullet] (t1)--(01);
\draw [mid bullet] (t1)--(p3);
\draw [mid bullet] (p3)--(p2);
\draw [mid bullet] (p1)--(p2);
\draw [mid bullet] (01)--(p1);
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (00) --++ (0,-1) (00) --++ (-1,0);
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (10) --++ (0,-1) (10) --++ (1,0);
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (21) --++ (0,-1) (21) --++ (1,0);
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (p1) --++ ({-sin(47)},{-cos(47)});
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (p2) --++ ({-sin(64)},{cos(64)});
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (p3) --++ ({sin(17)},{cos(17)});
\draw [dash pattern=on .82pt off .90pt, line width = .3pt] (r1) --++ ({cos(60)},{sin(60)});
%%% Labels
\node (e) at ([shift={(2,-2/3)}]01) {\(e_0\)};
\node (x) at ([shift={(1/2,2)}]01) {\(x\)};
\node (t) at ([shift={(-3/4,-1/2)}]01) {\(\operatorname{t}(e_0)\)};
\node (lo) at ([shift={(1/3,3/4)}]11) {\(\operatorname{o}(e_0)\)};
\node (lt) at (-2,2) {\(\color{teal}\Lambda^{\mathrm{t}}\)};
\node (l0) at (6,2) {\(\color{orange}\Lambda^{\mathrm{o}}\)};
\node (lj) at (-2,8) {\(\color{green!80!black}\Lambda^{\mathrm{j}}\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/left-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\draw [mid arrow] (B) -- (0,1);
% \draw [mid arrow] (B) -- (-1,0);
\draw [rounded corners=1em, mid arrow] (B) -- (-1,0) -- (-1,1);
\draw [mid arrow] (1,0) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-2-mps-inv.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = above:{\scriptsize \(C_{\vphantom{\mathrm{R}}}^{\vphantom{-1}}\)}] (B) at (0, 0) {\(\)};
\node [tensor, label = above:{\scriptsize \(A_{\mathrm{R}}^{-1}\)}] (A) at (1, 0) {\(\)};
\draw [] (A) -- (B);
\draw [mid arrow] (0,-1) -- (B);
\draw [mid arrow] (-1,0) -- (B);
\draw [mid arrow] (A) -- (2,0);
\draw [mid arrow] (1,-1) -- (A);
% \draw [rounded corners=1em, mid arrow] (1,1) -- (1,0) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-2-mps.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\node [tensor, label = below:{\scriptsize \(A_{\mathrm{R}}\)}] (A) at (1, 0) {\(\)};
\draw [] (A) -- (B);
\draw [mid arrow] (B) -- (0,1);
\draw [mid arrow] (B) -- (-1,0);
\draw [mid arrow] (2,0) -- (A);
\draw [mid arrow] (A) -- (1,1);
% \draw [rounded corners=1em, mid arrow] (1,1) -- (1,0) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-left-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\node [tensor, label = below:{\scriptsize\(T\)}] (0) at (0, 0) {\(\)};
\node (L1) at (2, 0) {};
\node [stensor, label = below:{\scriptsize\(B\)}] (L2) at (0, 2) {};
\node (R1) at (0, -2) {};
\node (R2) at (-2, 0) {};
\draw (L2) --++ (0,.7,0);
\draw [mid arrow] (L1) -- (0);
\draw [mid arrow] (L2) -- (0);
\draw [mid arrow] (0) -- (R1);
\draw [mid arrow] (0) -- (R2);
\foreach \n in {0, L2} 
{
  \draw (\n) --++ (0,0,1);
}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-proof-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[tensor, label=below:{\scriptsize\(A_{\mathrm{L}}\)}] (A0) at (0 cm, 0) {};
\node[tensor, label=below:{\scriptsize\(B\)}] (A1) at (1 cm, 0) {};
\node[tensor] (C1) at (1 cm, 3/2) {};
\node[empty] (H0) at (0, 1.4) {};
\draw[mid arrow] (A0) -- (H0);
\draw (A1) -- (C1);
\node[matrix, label={[xshift=2pt]left:{\scriptsize\(L^{-1}\)}}] (O1) at ($ (A1)!0.5!(C1) $) {};

\draw [mid arrow] (A1) to (A0);
\node[matrix, label=below:{\scriptsize\(X\)}] (OB) at (1 cm, -2.2em) {};
\draw (A0.west) to[out=180,in=180] (-.3em,-2.2em);
\draw [mid arrow] (-.3em,-2.2em) to (OB.east);
\draw [mid arrow, rounded corners=1em] (OB) -- (2cm, -2.2em) -- (2cm, 0);

\draw [rounded corners=.5em, mid arrow] (.7cm,5/2) -- (.7cm,3/2) -- (C1);
\draw[mid arrow] (C1) to[out=0,in=90] ({1cm + 1.5em},3/4) to[out=-90, in = 0] (A1);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-proof-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[tensor, label=below:{\scriptsize\(A_{\mathrm{L}}\)}] (A0) at (0 cm, 0) {};
\node[tensor, label=below:{\scriptsize\(B\)}] (A1) at (1 cm, 0) {};
\node[tensor] (C1) at (1 cm, 3/2) {};
\node[tensor, label=below:{\scriptsize\(A_{\mathrm{R}}\)}] (A2) at (2 cm, 0) {};
\node[tensor, label=above:{\scriptsize\(A_{\mathrm{R}}^{-1}\)}] (C2) at (2 cm, 3/2) {};
\node[empty] (H0) at (0, 1.4) {};
\draw (A0) -- (H0);
\draw [mid arrow] (A1) -- (C1);
\draw [mid arrow] (A2) -- (C2);
\draw [mid arrow] (C1) -- (C2);
\node[matrix, label={[xshift=2pt]left:{\scriptsize\(U_{\mathrm{L}}\)}}] (O1) at ($ (A0.north)!0.5!(H0.south) $) {};

\draw [mid arrow] (A2) to (A1);
\draw [mid arrow] (A1) to (A0);
\node[matrix, label=below:{\scriptsize\(X\)}] (OB) at (1 cm, -2.2em) {};
\draw (A0.west) to[out=180,in=180] (-.3em,-2.2em);
\draw [mid arrow] (-.3em,-2.2em) to (OB.east);
\draw [mid arrow] (OB.west) to (2cm + .3em, -2.2em);
\draw (2cm + .3em, -2.2em) to[out=0,in=0] (A2.east);

\draw [rounded corners=.5em, mid arrow] (.7cm,5/2) -- (.7cm,3/2) -- (C1);
\draw [rounded corners=.5em, mid arrow] (C2) -- (2.3cm,3/2) -- (2.3cm,5/2);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-proof-S.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]Bt.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[tensor, label=above:{\scriptsize \(C\)}] (Bt) at (0, 0) {};
\node[tensor, label=below:{\scriptsize \(B\)}] (B) at (0, -.7cm) {};
\node[matrix, label=left:{\scriptsize \(L^{-1}\)}] (Li) at (0, -.35cm) {};
\draw (B.north) to (Li) to (Bt.south);
\draw[mid arrow] (Bt.east) to[out=0,in=90] (.5cm,-.35cm) to[out=-90, in = 0] (B.east);
\draw[mid arrow] (.5cm, .7cm) to ([yshift=.7cm]Bt.west) to[out=180,in=90] (-.5cm,.35cm) to[out=-90, in = 180] (Bt.west);
\draw[mid arrow] (B.west) to (-.5cm,-.7cm);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/lem-right-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\node [tensor, label = below:{\scriptsize\(T\)}] (0) at (0, 0) {\(\)};
\node (L1) at (2, 0) {};
\node (L2) at (0, 2) {};
\node (R1) at (0, -2) {};
\node [stensor, label = below:{\scriptsize\(B\)}] (R2) at (-2, 0) {};
\draw (R2) --++ (-.7,0,0);
\draw [mid arrow] (L1) -- (0);
\draw [mid arrow] (L2) -- (0);
\draw [mid arrow] (0) -- (R1);
\draw [mid arrow] (0) -- (R2);
\foreach \n in {0, R2} 
{
  \draw (\n) --++ (0,0,1);
}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/mps-3-periodic.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\MPSTensorLabelL}{\(L\)}
\providecommand{\MPSTensorLabelC}{\(C\)}
\providecommand{\MPSTensorLabelR}{\(R\)}
\providecommand{\LegOperatorL}{2} %The operator 1 will not be displayed
\providecommand{\LegOperatorC}{2}
\providecommand{\LegOperatorR}{2}
\providecommand{\LegOperatorB}{2}
\providecommand{\RepL}{2}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A0.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[tensor, label=below:{\scriptsize\MPSTensorLabelL}] (A0) at (0 cm, 0) {};
\node[tensor, label=below:{\scriptsize\MPSTensorLabelC}] (A1) at (1 cm, 0) {};
\node[tensor, label=below:{\scriptsize\MPSTensorLabelR}] (A2) at (2 cm, 0) {};
\foreach \i in {0, ..., 2}
{
  \node[empty] (H\i) at (\i cm, 1.4) {};
  \draw [mid arrow] (A\i) -- (H\i);
}
\if1\LegOperatorL
\else
  \node[matrix, label={[xshift=2pt]left:{\scriptsize\LegOperatorL}}] (O0) at (0 cm, .8) {};
\fi
\if1\LegOperatorC
\else
  \node[matrix, label={[xshift=2pt]left:{\scriptsize\LegOperatorC}}] (O1) at (1 cm, .8) {};
\fi
\if1\LegOperatorR
\else
  \node[matrix, label={[xshift=2pt]left:{\scriptsize\LegOperatorR}}] (O2) at (2 cm, .8) {};
\fi

\draw [mid arrow] (A2.west) to (A1.east);
\draw [mid arrow] (A1.west) to (A0.east);

\if1\LegOperatorB
  \draw [mid arrow] (A0.west) to[out=180,in=180] (-.3em,-2.2em) to (2cm + .3em, -2.2em) to[out=0,in=0] (A2.east);
\else
  \node[matrix, label=below:{\scriptsize\LegOperatorB}] (OB) at (1 cm, -2.2em) {};
  \draw (A0.west) to[out=180,in=180] (-.3em,-2.2em);
  \draw [mid arrow] (-.3em,-2.2em) to (OB.east);
  \draw [mid arrow] (OB.west) to (2cm + .3em, -2.2em);
  \draw (2cm + .3em, -2.2em) to[out=0,in=0] (A2.east);
\fi
\if1\RepL
\else
  \node[matrix, label=below:{\scriptsize\RepL}] (OB) at (0.5 cm, 0) {};
\fi
% \foreach \i [remember=\i as \lasti (initially 0)] in {1, ..., \productnumber}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/mps-single-tensor-decorated.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\node (p) at (0,3/2) {\scriptsize\(\mathcal{H}\)};
\node (v1) at (-3/2,0) {\scriptsize\(\mathcal{V}_{\mathrm{o}}\)};
\node (v2) at (3/2,0) {\scriptsize\(\mathcal{V}_{\mathrm{t}}\)};
\draw [mid arrow] (B) -- (0,1);
\draw [mid arrow] (B) -- (v1);
\draw [mid arrow] (v2) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/mps-single-tensor.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\MPSTensorLabel}{\(A\)}
\providecommand{\MPSTensorLabelInner}{\(\)}
\providecommand{\MPSIndexRight}{\(\)}
\providecommand{\MPSIndexLeft}{\(\)}
\providecommand{\MPSIndexTop}{\(\)}
% \newcommand{\RightLegOperator}{\(V(g)\)}
\providecommand{\RightLegOperator}{2} %The operator 1 will not be displayed
\providecommand{\LeftLegOperator}{2}
\providecommand{\TopLegOperator}{2}
\providecommand{\TopLegVector}{2}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]A.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[tensor, label=below:{\scriptsize\MPSTensorLabel}] (A) at (0, 0) {\MPSTensorLabelInner};
\if 1\RightLegOperator
  \node[empty] (Hv2) at (1, 0) {\scriptsize\MPSIndexRight};
  \draw [mid arrow] (Hv2) -- (A);
\else
  \node[matrix, label=above:{\scriptsize\RightLegOperator}, right = 1 em of A] (OpR) {};
  \node[empty] (Hv2) at (1.5, 0) {\scriptsize\MPSIndexRight};
  \draw [mid arrow] (OpR) -- (A);
  \draw (Hv2) -- (OpR);
\fi
\if 1\LeftLegOperator
  \node[empty] (Hv1) at (-1, 0) {\scriptsize\MPSIndexLeft};
  \draw [mid arrow] (A) -- (Hv1);
\else
  \node[matrix, label=above:{\scriptsize\LeftLegOperator}, left = 1 em of A] (OpL) {};
  \node[empty] (Hv1) at (-1.5, 0) {\scriptsize\MPSIndexLeft};
  \draw [mid arrow] (A) -- (OpL);
  \draw (OpL) -- (Hv1);
\fi
\if 1\TopLegOperator
  \if 1\TopLegVector
    \node[empty] (Hp) at (0, 1) {\scriptsize\MPSIndexTop};
    \draw [mid arrow] (A) -- (Hp);
  \else
    \node[matrix, label=right:{\scriptsize\TopLegVector}, above = 1 em of A] (VT) {};
    \draw [mid arrow] (A) -- (VT);
  \fi
\else
  \node[matrix, label=right:{\scriptsize\TopLegOperator}, above = 1 em of A] (OpT) {};
  \node[empty] (Hp) at (0, 1.5) {\scriptsize\MPSIndexTop};
  \draw [mid arrow] (A) -- (OpT);
  \draw (OpT) -- (Hp);
\fi
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/not-left-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\draw [mid arrow] (B) -- (0,1);
% \draw [mid arrow] (B) -- (-1,0);
\draw [mid arrow] (B) -- (-1,0);
\node [matrix, label = below:{\scriptsize \(x\)}] (x) at (1, 0) {\(\)};
\draw [mid arrow] (x) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/right-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\draw [mid arrow] (B) -- (0,1);
\draw [mid arrow] (B) -- (-1,0);
\draw [rounded corners=1em, mid arrow] (1,1) -- (1,0) -- (B);
% \draw [mid arrow] (1,0) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-blocked-injective.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]11.center)}, y={(1em,0.5em)},x={(1em,-0.5em)}, z={(0em,1em)}]
\node [tensor] (00) at (0, 0) {\(\)};
\node [tensor] (01) at (0, 4) {};
\node [tensor] (10) at (4, 0) {};
\node [tensor] (11) at (4, 4) {};
\node [stensor] (a) at (0, 2) {};
\node [stensor] (d) at (2, 0) {};
\node [stensor] (b) at (2, 4) {};
\node [stensor] (c) at (4, 2) {};
\node [stensor] (e) at (4, 6) {};
\draw (00) -- (a) -- (01) -- (b) -- (11) -- (c) -- (10) -- (d) -- (00);
\draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
\draw (10) --++ (0, -1, 0) (11) --++ (0, 1, 0);
\draw (01) --++ (-1, 0, 0) (11) --++ (1, 0, 0);
\draw (00) --++ (-1, 0, 0) (10) --++ (1, 0, 0);
\draw (11) -- (e) --++ (0, 1, 0);
\foreach \n in {00, 01, 10, 11, a, b, c, d, e} 
  \draw (\n) --++ (0,0,1);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
% \begin{scope}[scale=1.4]
%   \draw [white, shading=ring, inner color=gray!50!white] plot [smooth cycle, tension=1.2] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
% \end{scope}
% \draw [white, fill=white] plot [smooth cycle, tension=.8] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (2, 0) {};
\node [stensor] (L2) at (0, 2) {};
\node [stensor] (R1) at (0, -2) {};
\node [stensor] (R2) at (-2, 0) {};
\draw [dotted] (L1) --++ (1.4,0,0);
\draw (L1) --++ (.7,0,0);
\draw [dotted] (L2) --++ (0,1.4,0);
\draw (L2) --++ (0,.7,0);
\draw [dotted] (R1) --++ (0,-1.4,0);
\draw (R1) --++ (0,-.7,0);
\draw [dotted] (R2) --++ (-1.4,0,0);
\draw (R2) --++ (-.7,0,0);
\draw [mid arrow] (L1) -- (0);
\draw [mid arrow] (L2) -- (0);
\draw [mid arrow] (0) -- (R1);
\draw [mid arrow] (0) -- (R2);
\foreach \n in {0, L1, L2, R1, R2} 
{
  \draw (\n) --++ (0,0,1);
}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\begin{scope}[scale=1.4]
  \draw [white, shading=rectangle, left color=teal!50!white, right color=orange!50!white] plot [smooth cycle, tension=1.2] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\end{scope}
\draw [white, fill=white] plot [smooth cycle, tension=.8] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (2, 0) {};
\node [stensor] (L2) at (0, 2) {};
\node [stensor] (R1) at (0, -2) {};
\node [stensor] (R2) at (-2, 0) {};
\draw [dotted] (L1) --++ (1.4,0,0);
\draw (L1) --++ (.7,0,0);
\draw [dotted] (L2) --++ (0,1.4,0);
\draw (L2) --++ (0,.7,0);
\draw [dotted] (R1) --++ (0,-1.4,0);
\draw (R1) --++ (0,-.7,0);
\draw [dotted] (R2) --++ (-1.4,0,0);
\draw (R2) --++ (-.7,0,0);
\draw [mid arrow] (L1) -- (0);
\draw [mid arrow] (L2) -- (0);
\draw [mid arrow] (0) -- (R1);
\draw [mid arrow] (0) -- (R2);
% \draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
\foreach \x/\n in {R/1, R/2, L/1, L/2} 
{
  \draw (\x\n) --++ (0,0,.7);
}
\node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\draw (0) -- (u0) --++ (0,0,.7);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance-4.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\contourlength{.6pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\begin{scope}[scale=1.4]
  \draw [white, shading=rectangle, left color=teal!50!white, right color=orange!50!white] plot [smooth cycle, tension=1.2] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\end{scope}
\draw [white, fill=white] plot [smooth cycle, tension=.8] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (2, 0) {};
\node [stensor] (L2) at (0, 2) {};
\node [stensor] (R1) at (0, -2) {};
\node [stensor] (R2) at (-2, 0) {};
\draw [dotted] (L1) --++ (1.4,0,0);
\draw (L1) --++ (.7,0,0);
\draw [dotted] (L2) --++ (0,1.4,0);
\draw (L2) --++ (0,.7,0);
\draw [dotted] (R1) --++ (0,-1.4,0);
\draw (R1) --++ (0,-.7,0);
\draw [dotted] (R2) --++ (-1.4,0,0);
\draw (R2) --++ (-.7,0,0);
\foreach \x/\n in {R/1, R/2, L/1, L/2} 
{
  \draw (\x\n) --++ (0,0,.7);
  \node [matrix, label = {[label distance = -2pt]\if1\n below\else above\fi:{\contour{white}{\scriptsize\(V_{\mathrm{\x}}^{\if R\x -1\hspace{-5pt}\else\vphantom{1}\fi}\)}}}] (V\x\n) at ($(0)!0.5!(\x\n)$) {};
  \draw (0) -- (\x\n);
}
\draw (0) --++ (0,0,0.9);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance-5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\draw [mid arrow] (2, 0) -- (0);
\draw [mid arrow] (0, 2) -- (0);
\draw [mid arrow] (0) -- (0, -2);
\draw [mid arrow] (0) -- (-2, 0);
% \draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
\node [matrix, shift={(0,0,1.4)}, label = {[label distance = -3pt]left:{\scriptsize\(U(g)\)}}] (u0) at (0) {};
\draw (0) -- (u0) --++ (0,0,.9);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance-6.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\node [matrix, label=below:{\scriptsize\(V_{\mathrm{L}}(g)^{\vphantom{1}}\)}] (L1) at (1.4, 0) {};
\node [matrix, label=above:{\scriptsize\(V_{\mathrm{L}}(g)^{\vphantom{1}}\)}] (L2) at (0, 1.4) {};
\node [matrix, label=below:{\scriptsize\(V_{\mathrm{R}}(g)^{-1}\)}] (R1) at (0, -1.4) {};
\node [matrix, label=above:{\scriptsize\(V_{\mathrm{R}}(g)^{-1}\)}] (R2) at (-1.4, 0) {};
\draw [mid arrow] (0) --++ (0,0,1.4);
\draw  (2, 0)  -- (L1) -- (0);
\draw  (0, 2)  -- (L2) -- (0);
\draw  (0, -2) -- (R1) -- (0);
\draw  (-2, 0) -- (R2) -- (0);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-gauge-invariance.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(1.0em,0.5em)},x={(1.0em,-0.5em)}, z={(0em,1em)}]
% \begin{scope}[scale=1.4]
%   \draw [white, shading=ring, inner color=gray!50!white] plot [smooth cycle, tension=1.2] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
% \end{scope}
% \draw [white, fill=white] plot [smooth cycle, tension=.8] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (2, 0) {};
\node [stensor] (L2) at (0, 2) {};
\node [stensor] (R1) at (0, -2) {};
\node [stensor] (R2) at (-2, 0) {};
\draw [dotted] (L1) --++ (1.4,0,0);
\draw (L1) --++ (.7,0,0);
\draw [dotted] (L2) --++ (0,1.4,0);
\draw (L2) --++ (0,.7,0);
\draw [dotted] (R1) --++ (0,-1.4,0);
\draw (R1) --++ (0,-.7,0);
\draw [dotted] (R2) --++ (-1.4,0,0);
\draw (R2) --++ (-.7,0,0);
\draw [mid arrow] (L1) -- (0);
\draw [mid arrow] (L2) -- (0);
\draw [mid arrow] (0) -- (R1);
\draw [mid arrow] (0) -- (R2);
% \draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
\foreach \x/\n in {R/1, R/2, L/1, L/2} 
{
  \node [matrix, shift={(0,0,.8)}, label = {[label distance = -3.8pt]left:{\scriptsize\(\x_g\)}}] (u\x\n) at (\x\n) {};
  \draw (\x\n) -- (u\x\n) --++ (0,0,.6);
}
\node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U_g\)}}] (u0) at (0) {};
\draw (0) -- (u0) --++ (0,0,.7);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-grid.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[sop/.style ={circle, preaction={fill, white}, draw=black!7, pattern=north east lines, pattern color=black!20}]
%%% Grid
\foreach \x [remember=\x as \lx] in {0,...,4} 
  {
    \foreach \y [remember=\y as \ly] in {0,...,3}
    {
      \node [tensor] (\x\y) at (4*\x,4*\y) {};
      \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
      \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
    }
  }
\foreach \x in {0,...,4} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x3) --++ (0,1em);
\foreach \y in {0,...,3} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);

%%% Labels
\foreach \a in {10, 20, 11, 21} 
  \node (l\a) at ([shift={(-1/2,1/2)}]\a) {\(A\)};
\foreach \b in {(3/2,1/2), (-1/2,5/2), (-5/2, 1/2), (-1/2,-3/2)} 
  \node (\b) at ([shift={\b}]12) {\(B\)};
%%% Symmetry operator
\node[sop, inner sep = 2pt] (U)  at (12, 4) {\(U_g\)};
\node[sop, inner sep = 0pt] (R1) at (10, 4) {\(R_g\)};
\node[sop, inner sep = 0pt] (R2) at (12, 2) {\(L_g\)};
\node[sop, inner sep = 0pt] (L1) at (14, 4) {\(L_g\)};
\node[sop, inner sep = 0pt] (L2) at (12, 6) {\(R_g\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-lattice-combined-figure.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[sop/.style ={circle, preaction={fill, white}, draw=black!7, pattern=north east lines, pattern color=black!20}, scale = 0.68]
\begin{scope}[]
  \node (l) at (0, 14) {(a)};
  %%% Grid
  \foreach \x [remember=\x as \lx] in {0,...,4} 
    {
      \foreach \y [remember=\y as \ly] in {0,...,3}
      {
        \node [tensor] (\x\y) at (4*\x,4*\y) {};
        \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
        \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
      }
    }
  \foreach \x in {0,...,4} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x3) --++ (0,1em);
  \foreach \y in {0,...,3} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);
  
  %%% Labels
  \foreach \a in {10, 20, 11, 21} 
    \node (l\a) at ([shift={(-3/4,3/4)}]\a) {\(A\)};
  \foreach \b in {(3/2,2/3), (-2/3,5/2), (-5/2, 2/3), (-2/3,-3/2)} 
    \node (\b) at ([shift={\b}]12) {\(B\)};
  %%% Symmetry operator
  \node[sop, inner sep = 2pt] (U)  at (12, 4) {\(U_g\)};
  \node[sop, inner sep = 0pt] (R1) at (10, 4) {\(R_g\)};
  \node[sop, inner sep = 0pt] (R2) at (12, 2) {\(L_g\)};
  \node[sop, inner sep = 0pt] (L1) at (14, 4) {\(L_g\)};
  \node[sop, inner sep = 0pt] (L2) at (12, 6) {\(R_g\)};
\end{scope}
\begin{scope}[shift = {(18,0)}]
  \node (l) at (0, 14) {(b)};
  \begin{scope}
    \clip (-1em,-1em) rectangle ($(16,12)+(1em,1em)$);
    \draw [white, fill = green!30!white] (-1,-1) rectangle (17,13);
    \draw [green!80!black, fill=white] plot [smooth cycle, tension=.5] coordinates {(13.3,7.5) (13.4,12) (12.5, 13.5) (8,13.5) (6.6,12.3) (6.5,9.5) (4.5,9.5) (4.5,5.8) (2.7,4.6) (2.6, 0) (4, -1.5) (8.2,-1.5) (9.4,-0.1) (9.5, 2.5) (11.5,2.5) (11.5, 6.2)};
  \end{scope}
  \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
  \begin{scope}[rotate=180, shift={(-16,-12)}]
    \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
  \end{scope}
  %%% Grid
  \foreach \x [remember=\x as \lx] in {0,...,4} 
      \foreach \y [remember=\y as \ly] in {0,...,3}
      {
        \node [tensor, fill=white] (\x\y) at (4*\x,4*\y) {};
        \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
        \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
      }
  \foreach \x in {0,...,4} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x3) --++ (0,1em);
  \foreach \y in {0,...,3} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);
  
  %%% Labels
  \node (e) at ([shift={(1,2)}]21) {\(e_0\)};
  \node (o) at (10,10) {\(\color{teal}\Lambda^{\mathrm{t}}\)};
  \node (o) at (6,2) {\(\color{orange}\Lambda^{\mathrm{o}}\)};
  \node (o) at (14,2) {\(\color{green!80!black}\Lambda^{\mathrm{j}}\)};
  \node (o) at (2, 10) {\(\color{green!80!black}\Lambda^{\mathrm{j}}\)};
\end{scope}
\begin{scope}[shift = {(36,-4)}]
  \node (l) at (0, 18) {(c)};
  \clip (-1em,-1.2) rectangle ($(16,16)+(1em,1.2)$);
  \begin{scope}[shift={(0,4)}]
    \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
  \end{scope}
  \begin{scope}[rotate=180, shift={(-16,-12)}]
    \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
  \end{scope}
  \begin{scope}[rotate=270, shift={(-16,4)}]
    \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
  \end{scope}
  \begin{scope}[rotate=90, shift={(0,-12)}]
    \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
  \end{scope}
  %%% Grid
  \foreach \x [remember=\x as \lx] in {0,...,4} 
      \foreach \y [remember=\y as \ly] in {0,...,4}
      {
        \node [tensor, fill=white] (\x\y) at (4*\x,4*\y) {};
        \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
        \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
      }
  \foreach \x in {0,...,4} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x4) --++ (0,1em);
  \foreach \y in {0,...,4} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);
  
  %%% Labels
  \node (v) at ([shift={(3/4,-3/4)}]22) {\(v_0\)};
  \node (e1p) at ([shift={(1,2)}]21) {\(e_2\)};
  \node (e2p) at ([shift={(2,-1)}]12) {\(e_1^{\prime}\)};
  \node (e1) at ([shift={(2,1)}]22) {\(e_1\)};
  \node (e2) at ([shift={(-1,2)}]22) {\(e_2^{\prime}\)};
  \node (o) at (10,14) {\(\color{teal}\Lambda^{\mathrm{t}}_2\)};
  \node (o) at (14,6) {\(\color{orange}\Lambda^{\mathrm{o}}_1\)};
  \node (o) at (6,2) {\(\color{orange}\Lambda^{\mathrm{o}}_2\)};
  \node (o) at (2,10) {\(\color{teal}\Lambda^{\mathrm{t}}_1\)};
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-lattice-injective-regions-tiny.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]e.center)}] %to get the mathaxis, math has to be used in the picture
\begin{scope}[scale=.42]
\clip (1,-1.2) rectangle (15,13.2);
%%% Regions
\begin{scope}
  \clip (-1em,-1em) rectangle ($(16,12)+(1em,1em)$);
  \draw [white, fill = green!30!white] (-1,-1) rectangle (17,13);
  \draw [green!80!black, fill=white] plot [smooth cycle, tension=.5] coordinates {(13.3,7.5) (13.4,12) (12.5, 13.5) (8,13.5) (6.6,12.3) (6.5,9.5) (4.5,9.5) (4.5,5.8) (2.7,4.6) (2.6, 0) (4, -1.5) (8.2,-1.5) (9.4,-0.1) (9.5, 2.5) (11.5,2.5) (11.5, 6.2)};
\end{scope}
%%% Grid
\begin{scope}
  \clip plot [smooth cycle, tension=.5] coordinates {(13.3,7.5) (13.4,12) (12.5, 13.5) (8,13.5) (6.6,12.3) (6.5,9.5) (4.5,9.5) (4.5,5.8) (2.7,4.6) (2.6, 0) (4, -1.5) (8.2,-1.5) (9.4,-0.1) (9.5, 2.5) (11.5,2.5) (11.5, 6.2)};
  \foreach \x [remember=\x as \lx] in {0,...,4} 
      \foreach \y [remember=\y as \ly] in {0,...,3}
      {
        \node [stensor, fill=white] (\x\y) at (4*\x,4*\y) {};
        \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
        \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
      }
  \foreach \x in {0,...,4} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x3) --++ (0,1em);
  \foreach \y in {0,...,3} 
    \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);
\end{scope}
\draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
\begin{scope}[rotate=180, shift={(-16,-12)}]
  \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
\end{scope}
%%% Labels
\node (e) at ([shift={(7/4,2)}]21) {\scriptsize\(B_{e_0}\)};
\node (o) at (10,10) {\scriptsize\(\color{teal}\mathbb{T}^{\mathrm{t}}\)};
\node (o) at (6,2) {\scriptsize\(\color{orange}\mathbb{T}^{\mathrm{o}}\)};
\node (o) at (13,2) {\scriptsize\(\color{green!80!black}\mathbb{T}^{\mathrm{j}}\)};
\node (o) at (3, 10) {\scriptsize\(\color{green!80!black}\mathbb{T}^{\mathrm{j}}\)};
\end{scope}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-lattice-injective-regions.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}
\begin{scope}
  \clip (-1em,-1em) rectangle ($(16,12)+(1em,1em)$);
  \draw [white, fill = green!30!white] (-1,-1) rectangle (17,13);
  \draw [green!80!black, fill=white] plot [smooth cycle, tension=.5] coordinates {(13.3,7.5) (13.4,12) (12.5, 13.5) (8,13.5) (6.6,12.3) (6.5,9.5) (4.5,9.5) (4.5,5.8) (2.7,4.6) (2.6, 0) (4, -1.5) (8.2,-1.5) (9.4,-0.1) (9.5, 2.5) (11.5,2.5) (11.5, 6.2)};
\end{scope}
\draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
\begin{scope}[rotate=180, shift={(-16,-12)}]
  \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9) (5,9) (5,7)};
\end{scope}
%%% Grid
\foreach \x [remember=\x as \lx] in {0,...,4} 
    \foreach \y [remember=\y as \ly] in {0,...,3}
    {
      \node [tensor, fill=white] (\x\y) at (4*\x,4*\y) {};
      \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
      \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
    }
\foreach \x in {0,...,4} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x3) --++ (0,1em);
\foreach \y in {0,...,3} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);

%%% Labels
\node (e) at ([shift={(2/3,2)}]21) {\(e_0\)};
\node (o) at (10,10) {\(\color{teal}\Lambda^{\mathrm{t}}\)};
\node (o) at (6,2) {\(\color{orange}\Lambda^{\mathrm{o}}\)};
\node (o) at (14,2) {\(\color{green!80!black}\Lambda^{\mathrm{j}}\)};
\node (o) at (2, 10) {\(\color{green!80!black}\Lambda^{\mathrm{j}}\)};
%%% Symmetry operator
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/square-lattice-injective-sep.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}
\clip (-1em,-1.2) rectangle ($(16,16)+(1em,1.2)$);
\begin{scope}[shift={(0,4)}]
  \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
\end{scope}
\begin{scope}[rotate=180, shift={(-16,-12)}]
  \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
\end{scope}
\begin{scope}[rotate=270, shift={(-16,4)}]
  \draw [orange, fill=orange!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
\end{scope}
\begin{scope}[rotate=90, shift={(0,-12)}]
  \draw [teal, fill=teal!30!white] plot [smooth cycle, tension=0.5] coordinates {(8,7) (12,7) (13,8) (13,12) (12, 13) (8,13) (7,12) (7,9.2) (5.4,8.8) (5.5,7.1)};
\end{scope}
%%% Grid
\foreach \x [remember=\x as \lx] in {0,...,4} 
    \foreach \y [remember=\y as \ly] in {0,...,4}
    {
      \node [tensor, fill=white] (\x\y) at (4*\x,4*\y) {};
      \if0\x\else\draw [mid bullet] (\x\y)--(\lx\y);\fi%
      \if0\y\else\draw [mid bullet] (\x\y)--(\x\ly);\fi%
    }
\foreach \x in {0,...,4} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (\x0) --++ (0,-1em) (\x4) --++ (0,1em);
\foreach \y in {0,...,4} 
  \draw [dash pattern=on .82pt off .90pt, line width = .3pt] (0\y) --++ (-1em,0) (4\y) --++ (1em,0);

%%% Labels
\node (v) at ([shift={(2/3,-2/3)}]22) {\(v_0\)};
\node (e1p) at ([shift={(2/3,2)}]21) {\(e_2\)};
\node (e2p) at ([shift={(2,-2/3)}]12) {\(e_1^{\prime}\)};
\node (e1) at ([shift={(2,2/3)}]22) {\(e_1\)};
\node (e2) at ([shift={(-2/3,2)}]22) {\(e_2^{\prime}\)};
\node (o) at (10,14) {\(\color{teal}\Lambda^{\mathrm{t}}_2\)};
\node (o) at (14,6) {\(\color{orange}\Lambda^{\mathrm{o}}_1\)};
\node (o) at (6,2) {\(\color{orange}\Lambda^{\mathrm{o}}_2\)};
\node (o) at (2,10) {\(\color{teal}\Lambda^{\mathrm{t}}_1\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/thm-inv-region.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[rotate = 45, scale = 1.2]
% \begin{scope}[scale=1.4]
%   \draw [white, shading=rectangle, left color=teal!50!white, right color=orange!50!white] plot [smooth cycle, tension=1.2] coordinates {(-3,0) (-1.4,1.4) (0,3) (1.4,1.4) (3,0) (1.4,-1.4) (0,-3) (-1.4,-1.4)};
% \end{scope}
\clip [rotate = -45] (0,2/3) ellipse (7 and 5);
\clip (0,0) ellipse (5 and 5);
\draw [purple, fill = purple!30!white] (5,0) ellipse (9/5 and 3/2);
\draw [purple, fill = purple!30!white] (0,5) ellipse (1 and 9/5);
\draw [purple, fill = purple!30!white, rotate = 60] (0,5) ellipse (1 and 9/5);
\draw [purple, fill = purple!30!white] plot [smooth cycle, tension=.8] coordinates {(-6,-1/2) (-3.7,1/2) (-2,-3) (2.6, -3.0) (1,-6)};
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (0, -2) {};
\node [stensor] (L2) at ({2*sin(30)}, {-2*cos(30)}) {};
\node [stensor] (Ln) at (2, 0) {};
\node [stensor] (R1) at (-2, 0) {};
\node [stensor] (R2) at ({-2*cos(30)}, {2*sin(30)}) {};
\node [stensor] (Rm) at (0, 2) {};

\node [tensor, fill = white] (VL1) at (0, -4) {};
\node [tensor, fill = white] (VL2) at ({4*sin(30)}, {-4*cos(30)}) {};
\node [tensor, fill = white] (VLn) at (4, 0) {};
\node [tensor, fill = white] (VR1) at (-4, 0) {};
\node [tensor, fill = white] (VR2) at ({-4*cos(30)}, {4*sin(30)}) {};
\node [tensor, fill = white] (VRm) at (0, 4) {};

% \draw (L1) --++ (.7,0,0);
% \draw [dotted] (L2) --++ (0,1.4,0);
% \draw (00) --++ (0, -1, 0) (01) --++ (0, 1, 0);
\foreach \x/\n in {L/1, L/2, L/n} 
{
  \draw [mid arrow] (\x\n) -- (0);
  \draw [mid arrow] (V\x\n) -- (\x\n);
}
\foreach \x/\n in {R/1, R/2, R/m} 
{
  \draw [mid arrow] (0) -- (\x\n);
  \draw [mid arrow] (\x\n) -- (V\x\n);
}
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VL1) --++ ({1/sqrt(2)}, {-1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VL1) --++ ({-1/sqrt(2)}, {-1/sqrt(2)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VL1) --++ (0, -1);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VL2) --++ ({sin(10)}, {-cos(10)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VL2) --++ ({sin(50)}, {-cos(50)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VLn) --++ ({cos(45)}, {sin(45)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VLn) --++ ({cos(45)}, {-sin(45)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VLn) --++ (1, 0);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VR2) --++ ({-cos(30)}, {sin(30)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VR2) --++ ({-cos(75)}, {sin(75)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VR2) --++ ({-cos(-15)}, {sin(-15)}) {};
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VR1) --++ (-1, 0);
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VRm) --++ ({sin(20)}, {cos(20)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (VRm) --++ ({-sin(20)}, {cos(20)});

\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (0) --++ ({-sin(30)}, {cos(30)});
\draw [dash pattern=on .82pt off 1pt, line width = .3pt] (0) --++ ({cos(30)}, {-sin(30)});
\draw [domain=-40:-20, dash pattern=on .4pt off 4pt] plot ({2*cos(\x)}, {2*sin(\x)});
\draw [domain=-40:-20, dash pattern=on .4pt off 8pt] plot ({4*cos(\x)}, {4*sin(\x)});
\draw [domain=110:130, dash pattern=on .4pt off 4pt] plot ({2*cos(\x)}, {2*sin(\x)});
\draw [domain=110:130, dash pattern=on .4pt off 8pt] plot ({4*cos(\x)}, {4*sin(\x)});
% \draw [domain=-35:-25, dash pattern=on .4pt off 4pt] plot ({4*cos(\x)}, {4*sin(\x)});

% \node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\node (v) at (-1/2,-1/2) {\(v_0\)};
\node (L) at (-3.6,-3/2) {\(\color{purple}\Lambda_{v_0}\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/thm-proof-1l.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\contourlength{.6pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
% \begin{tikzpicture}[rotate = 0]
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(-1em,1.5em)},x={(1em,1.5em)}, z={(0em,.5em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (0, -2) {};
\node [stensor] (L2) at ({2*sin(30)}, {-2*cos(30)}) {};
\node [stensor] (Ln) at (3/2, -1/2) {};
\node [stensor] (R1) at (-2, 0) {};
\node [stensor] (R2) at ({-2*cos(30)}, {2*sin(30)}) {};
\node [stensor] (Rm) at (-1/2, 3/2) {};

\node (VL1) at (0, -3) {};
\node (VL2) at ({3*sin(30)}, {-3*cos(30)}) {};
\node (VLn) at (9/4, -3/4) {};
\node (VR1) at (-3, 0) {};
\node (VR2) at ({-3*cos(30)}, {3*sin(30)}) {};
\node (VRm) at (-3/4, 9/4) {};

% \draw (L1) --++ (.7,0,0);
% \draw [dotted] (L2) --++ (0,1.4,0);
\foreach \x/\n in {L/1, L/2, L/n} 
{
  \draw [mid arrow] (\x\n) -- (0);
  \draw (V\x\n) -- (\x\n);
  \node [matrix, label = {[label distance = -3pt]right:{\contour{white}{\scriptsize\(L_{e_{\n}}(g)\)}}}] (m\x\n) at ($(\x\n)+(0,0,2)$) {};
  \draw (\x\n) -- (m\x\n);
  \draw (m\x\n) --++ (0,0,1.5);
}
\foreach \x/\n in {R/1, R/2, R/m} 
{
  \draw [mid arrow] (0) -- (\x\n);
  \draw (\x\n) -- (V\x\n);
  \node [matrix, label = {[label distance = -3pt]left:{\contour{white}{\scriptsize\(R_{f_{\n}}(g)\)}}}] (m\x\n) at ($(\x\n)+(0,0,2)$) {};
  \draw (\x\n) -- (m\x\n);
  \draw (m\x\n) --++ (0,0,1.5);
}
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({-sin(40)}, {cos(40)});
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({cos(40)}, {-sin(40)});

\node [matrix, label = {[label distance = -3pt]left:{\contour{white}{\scriptsize\(U_{v_0}(g)\)}}}] (m0) at (0,0,2.5) {};
\draw (m0) --++ (0, 0, 2);
\draw (0) -- (m0);

% \draw [domain=-35:-25, dash pattern=on .4pt off 4pt] plot ({4*cos(\x)}, {4*sin(\x)});
% \node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\node (v) at (-1/3,-1/3) {\scriptsize\(v_0\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/thm-proof-1r.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\contourlength{.6pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
% \begin{tikzpicture}[rotate = 0]
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(-1em,1.5em)},x={(1em,1.5em)}, z={(0em,.5em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\node [stensor] (L1) at (0, -2) {};
\node [stensor] (L2) at ({2*sin(30)}, {-2*cos(30)}) {};
\node [stensor] (Ln) at (3/2, -1/2) {};
\node [stensor] (R1) at (-2, 0) {};
\node [stensor] (R2) at ({-2*cos(30)}, {2*sin(30)}) {};
\node [stensor] (Rm) at (-1/2, 3/2) {};

\node (VL1) at (0, -3) {};
\node (VL2) at ({3*sin(30)}, {-3*cos(30)}) {};
\node (VLn) at (9/4, -3/4) {};
\node (VR1) at (-3, 0) {};
\node (VR2) at ({-3*cos(30)}, {3*sin(30)}) {};
\node (VRm) at (-3/4, 9/4) {};

% \draw (L1) --++ (.7,0,0);
% \draw [dotted] (L2) --++ (0,1.4,0);
\foreach \x/\n in {L/1, L/2, L/n} 
{
  \draw [mid arrow] (\x\n) -- (0);
  \draw (V\x\n) -- (\x\n);
  \draw (\x\n) --++ (0,0,1.5);
}
\foreach \x/\n in {R/1, R/2, R/m} 
{
  \draw [mid arrow] (0) -- (\x\n);
  \draw (\x\n) -- (V\x\n);
  \draw (\x\n) --++ (0,0,1.5);
}
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({-sin(40)}, {cos(40)});
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({cos(40)}, {-sin(40)});

\draw (0) --++ (0, 0, 2);

% \draw [domain=-35:-25, dash pattern=on .4pt off 4pt] plot ({4*cos(\x)}, {4*sin(\x)});
% \node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\node (v) at (-1/3,-1/3) {\scriptsize\(v_0\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/thm-proof-2l.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\contourlength{.6pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
% \begin{tikzpicture}[rotate = 0]
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(-1em,1.5em)},x={(1em,1.5em)}, z={(0em,.5em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\node (L1) at (0, -2) {};
\node (L2) at ({2*sin(30)}, {-2*cos(30)}) {};
\node (Ln) at (3/2, -1/2) {};
\node (R1) at (-2, 0) {};
\node (R2) at ({-2*cos(30)}, {2*sin(30)}) {};
\node (Rm) at ({.97*-1/2}, {.97*3/2}) {};

\foreach \x/\n in {L/1, L/2, L/n} 
{
  \draw [mid arrow] (\x\n) -- (0);
}
\foreach \x/\n in {R/1, R/2, R/m} 
{
  \draw [mid arrow] (0) -- (\x\n);
}
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({-sin(40)}, {cos(40)});
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({cos(40)}, {-sin(40)});

\node [matrix, label = {[label distance = -3pt]left:{\contour{white}{\scriptsize\(U_{v_0}(g)\)}}}] (m0) at (0,0,2.5) {};
\draw (m0) --++ (0, 0, 2);
\draw (0) -- (m0);

% \draw [domain=-35:-25, dash pattern=on .4pt off 4pt] plot ({4*cos(\x)}, {4*sin(\x)});
% \node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\node (v) at (-1/3,-1/3) {\scriptsize\(v_0\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/thm-proof-2r.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage[outline]{contour}
\contourlength{.6pt}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
% \begin{tikzpicture}[rotate = 0]
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]0.center)}, y={(-1em,1.5em)},x={(1em,1.5em)}, z={(0em,.5em)}]
\node [tensor] (0) at (0, 0) {\(\)};
\node [matrix, label = {[label distance = -2pt]right:{\contour{white}{\scriptsize\(V_{e_1^{\mathrm{t}}}(g)\)}}}] (L1) at (0, -3/2) {};
\node [matrix, label = {[shift = {(+1/4,-2/3)}]above:{\contour{white}{\scriptsize\(V_{e_2^{\mathrm{t}}}(g)\)}}}] (L2) at ({3/2*sin(30)}, {-3/2*cos(30)}) {};
\node [matrix, label = {[label distance = -1pt]right:{\contour{white}{\scriptsize\(V_{e_n^{\mathrm{t}}}(g)\)}}}] (Ln) at (1, -1/3) {};
\node [matrix, label = {[label distance = -2pt]left:{\contour{white}{\scriptsize\(V_{f_1^{\mathrm{o}}}(g)^{-1}\)}}}] (R1) at (-3/2, 0) {};
\node [matrix, label = {[shift = {(-2/3,+1/4)}]above:{\contour{white}{\scriptsize\(V_{f_2^{\mathrm{o}}}(g)^{-1}\)}}}] (R2) at ({-3/2*cos(30)}, {3/2*sin(30)}) {};
\node [matrix, label = {[label distance = -1pt]left:{\contour{white}{\scriptsize\(V_{f_m^{\mathrm{o}}}(g)^{-1}\)}}}] (Rm) at (-1/3, 1) {};

\node (VL1) at (0, -5/2) {};
\node (VL2) at ({5/2*sin(30)}, {-5/2*cos(30)}) {};
\node (VLn) at (1.6, {-1.6/3}) {};
\node (VR1) at (-5/2, 0) {};
\node (VR2) at ({-5/2*cos(30)}, {5/2*sin(30)}) {};
\node (VRm) at ({-1.65/3}, 1.65) {};

% \draw (L1) --++ (.7,0,0);
% \draw [dotted] (L2) --++ (0,1.4,0);
\foreach \x/\n in {L/1, L/2, L/n} 
{
  \draw [mid arrow] (\x\n) -- (0);
  \draw (V\x\n) -- (\x\n);
}
\foreach \x/\n in {R/1, R/2, R/m} 
{
  \draw [mid arrow] (0) -- (\x\n);
  \draw (\x\n) -- (V\x\n);
}
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({-sin(40)}, {cos(40)});
\draw [dash pattern=on .85pt off 1pt, line width = .3pt] (0) --++ ({cos(40)}, {-sin(40)});

\draw (0) --++ (0, 0, 3);

% \draw [domain=-35:-25, dash pattern=on .4pt off 4pt] plot ({4*cos(\x)}, {4*sin(\x)});
% \node [matrix, shift={(0,0,1)}, label = {[label distance = -3pt]left:{\scriptsize\(U\)}}] (u0) at (0) {};
\node (v) at (-1/3,-1/3) {\scriptsize\(v_0\)};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/tn-map-hz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\widthTN}{1cm}
\providecommand{\mapL}{1}
\providecommand{\mapR}{1}
\providecommand{\MPSLabelLeft}{\(\)}
\providecommand{\MPSLabelRight}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]Hr.center)}] %to get the mathaxis, math has to be used in the picture
% \node[tensor] (A) {\(B\)};
\node[empty] (Hl) at (-\widthTN/2, 0) {\MPSLabelLeft};
\node[empty] (Hr) at ( \widthTN/2, 0) {\MPSLabelRight};
\if1\mapL
  \draw [mid arrow] (Hr) -- (Hl);
\else
  \if1\mapR
    \node[matrix, label = below:{\scriptsize\mapL}] (M1) at (0, 0) {};
    \draw [mid arrow] (Hr) -- (M1);
    \draw [mid arrow] (M1) -- (Hl);
  \else
    \node[matrix, label = below:{\scriptsize\mapL}] (M1) at (-\widthTN/6, 0) {};
    \node[matrix, label = below:{\scriptsize\mapR}] (M2) at ( \widthTN/6, 0) {};
    \draw [mid arrow] (Hr) -- (M2);
    \draw [mid arrow] (M2) -- (M1);
    \draw [mid arrow] (M1) -- (Hl);
  \fi
\fi
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/unital-B.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]B.center)}]
\node [tensor, label = below:{\scriptsize \(B\)}] (B) at (0, 0) {\(\)};
\node [matrix, label=right:{\scriptsize \(x\)}] (x) at (0,1) {};
\draw [mid arrow] (B) -- (x);
\draw [mid arrow] (B) -- (-1,0);
\draw [mid arrow] (1,0) -- (B);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> figures/vertex-operator.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\IfStandalone{\input{tikz-setup}}{\input{figures/tikz-setup}}
\providecommand{\el}{h}
\providecommand{\widthTN}{1.5cm}
\providecommand{\MPSLabelRight}{\(\)}
\begin{document}
\begin{tikzpicture}[baseline={([yshift=-\the\fontdimen22\textfont2]U.center)}] %to get the mathaxis, math has to be used in the picture
\node[circle, inner sep = 2pt, draw=black!7, pattern=north east lines, pattern color=black!20] (U) at (0, 0) {\(U_g\)};
\node[circle, inner sep = 0pt, draw=black!7, pattern=north east lines, pattern color=black!20] (R1) at (-2, 0) {\(R_g\)};
\node[circle, inner sep = 0pt, draw=black!7, pattern=north east lines, pattern color=black!20] (R2) at (0, -2) {\(R_g\)};
\node[circle, inner sep = 0pt, draw=black!7, pattern=north east lines, pattern color=black!20] (L1) at (2, 0) {\(L_g\)};
\node[circle, inner sep = 0pt, draw=black!7, pattern=north east lines, pattern color=black!20] (L2) at (0, 2) {\(L_g\)};
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (U) -- (R1);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (U) -- (R2);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (U) -- (L1);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (U) -- (L2);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (L1) -- (3, 0);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (L2) -- (0, 3);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (R1) -- (-3, 0);
\draw [dash pattern=on .82pt off .90pt, color=black!9, line width = .3pt] (R2) -- (0, -3);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:
